Impact of Phase Noise and Oscillator Stability on Ultra-Narrow-Band-IoT Waveforms for Satellite

It has been shown that ultra-narrow-band (uNB) massive machine type communication using very compact devices with direct access to satellites is possible at ultra low rate. This enables global ubiquitous coverage for terminals without terrestrial service in the Internet of Remote Things and provides access to any satellite up to the the geostationary earth orbit. The lower data rate for waveforms providing uNB communication is set by the stability and the phase noise of the applied oscillators. In this paper we analyze the physical layer of two candidate waveforms, which are LoRa and Unipolar Coded Chirp-Spread Spectrum (UCSS) with respect to phase noise and oscillator frequency drifts. It is figured out that UCSS is more robust against linear frequency drifts, which is the main source of error for uNB transmissions.

==> figures/DriftMeasLoraPLen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=866.666666666667,
xmax=15000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift rate $\freqDriftRate$ in Hz/s},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1000	0\\
2000	0\\
3000	0.2\\
4000	0.6\\
10000	0.9\\
15000	0.97\\
nan	nan\\
};
\addlegendentry{LoRa LS6, $\PL$=4}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	0\\
1000	0\\
1500	0.02\\
2000	0.33\\
3000	0.9\\
4000	1\\
nan	nan\\
};
\addlegendentry{LoRa LS7, $\PL$=8}

\addplot [color=blue, dashed, line width=1.0pt, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
500	0\\
866.666666666667	0.05\\
909.090909090909	0.2\\
1000	0.4\\
1500	0.9\\
2000	1\\
nan	nan\\
};
\addlegendentry{LoRa LS8, $\PL$=18}

\end{axis}

\begin{axis}[%
width=1.229\figurewidth,
height=1.229\figureheight,
at={(-0.16\figurewidth,-0.137\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\end{axis}
\end{tikzpicture}%

==> figures/LoraPnSimBer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=-24,
xmax=-19,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bit error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.217098166127292\\
-23	0.103356481481481\\
-22	0.0315545808966862\\
-21	0.0035641339869281\\
-20	0.000243055555555556\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24	0.254221132897604\\
-23	0.156116452991453\\
-22	0.0620071684587814\\
-21	0.0104611009547024\\
-20	0.00122222222222222\\
-19	2.77777777777778e-05\\
-18	0\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-24	0.278327832783278\\
-23	0.178080308030803\\
-22	0.0838844797178131\\
-21	0.0280612244897959\\
-20	0.00500150421179302\\
-19	0.000409722222222222\\
-18	0\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
-24	0.342546754675468\\
-23	0.232810781078108\\
-22	0.119191919191919\\
-21	0.0414299242424242\\
-20	0.00867478774455519\\
-19	0.000666666666666667\\
-18	0\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-24	0.208741830065359\\
-23	0.107259570494865\\
-22	0.0280428329092451\\
-21	0.00399724048372697\\
-20	0.0001875\\
-19	6.94444444444444e-06\\
-18	0\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-24	0.21143473570658\\
-23	0.0977095516569201\\
-22	0.0277777777777778\\
-21	0.00356987137562677\\
-20	6.25e-05\\
-19	4.16666666666667e-05\\
-18	0\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
-24	0.206040992448759\\
-23	0.110380116959064\\
-22	0.0338785046728972\\
-21	0.00389048226046314\\
-20	0.000125\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 7}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.206580366774542\\
-23	0.103018372703412\\
-22	0.0254716981132075\\
-21	0.00487412455044482\\
-20	0.000118055555555556\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 8}

\end{axis}
\end{tikzpicture}%

==> figures/LoraPnSimFer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-24,
xmax=-20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.980582524271845\\
-23	0.841666666666667\\
-22	0.442982456140351\\
-21	0.0742647058823529\\
-20	0.005\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24	0.990196078431373\\
-23	0.971153846153846\\
-22	0.651612903225806\\
-21	0.184643510054845\\
-20	0.025\\
-19	0.0005\\
-18	0\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-24	1\\
-23	1\\
-22	0.801587301587302\\
-21	0.412244897959184\\
-20	0.0911552346570397\\
-19	0.009\\
-18	0\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
-24	1\\
-23	1\\
-22	0.918181818181818\\
-21	0.573863636363636\\
-20	0.167774086378738\\
-19	0.019\\
-18	0\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-24	0.990196078431373\\
-23	0.848739495798319\\
-22	0.385496183206107\\
-21	0.0737764791818846\\
-20	0.004\\
-19	0.0005\\
-18	0\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-24	0.980582524271845\\
-23	0.885964912280702\\
-22	0.480952380952381\\
-21	0.066056245912361\\
-20	0.002\\
-19	0.0005\\
-18	0\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
-24	0.980582524271845\\
-23	0.885964912280702\\
-22	0.47196261682243\\
-21	0.0965583173996176\\
-20	0.004\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 7}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.980582524271845\\
-23	0.795275590551181\\
-22	0.381132075471698\\
-21	0.08603066439523\\
-20	0.003\\
-19	0\\
-18	0\\
};
\addlegendentry{no phase noise}

\end{axis}
\end{tikzpicture}%

==> figures/LoraPnSimSymErrs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=-24,
xmax=-18,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={symbol errors},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	7.47572815533981\\
-23	4.58333333333333\\
-22	2.25877192982456\\
-21	0.767647058823529\\
-20	0.168\\
-19	0.016\\
-18	0.001\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24	8.05882352941176\\
-23	5.61538461538461\\
-22	2.94838709677419\\
-21	1.18647166361974\\
-20	0.361\\
-19	0.0795\\
-18	0.0095\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-24	8.92079207920792\\
-23	6.1980198019802\\
-22	3.5952380952381\\
-21	2.01224489795918\\
-20	0.675992779783393\\
-19	0.1845\\
-18	0.0275\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
-24	10.4356435643564\\
-23	7.78217821782178\\
-22	4.95454545454545\\
-21	2.63068181818182\\
-20	1.11129568106312\\
-19	0.3425\\
-18	0.062\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, dashed, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-24	7.34313725490196\\
-23	4.5546218487395\\
-22	2.12213740458015\\
-21	0.712198685171658\\
-20	0.153\\
-19	0.015\\
-18	0.0025\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-24	7.39805825242718\\
-23	4.48245614035088\\
-22	2.17619047619048\\
-21	0.68214519293656\\
-20	0.1455\\
-19	0.026\\
-18	0.0015\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
-24	7.09708737864078\\
-23	4.78070175438596\\
-22	2.38317757009346\\
-21	0.833652007648184\\
-20	0.185\\
-19	0.027\\
-18	0.0015\\
};
\addlegendentry{PN profile 7}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	7.35922330097087\\
-23	4.44094488188976\\
-22	2.12830188679245\\
-21	0.754684838160136\\
-20	0.1465\\
-19	0.022\\
-18	0.001\\
};
\addlegendentry{PN profile 8}

\end{axis}
\end{tikzpicture}%

==> figures/TikzDraw/measSetup/source.tex <==
%!TEX root = ../../../LoraDriftPaper.tex

\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
      minimum width = 3em},
			 blockS/.style    = {draw, thick, rectangle, minimum height = 1em,
      minimum width = 1em},
  sum/.style      = {draw, circle, node distance = 2em,inner sep=1pt}, % connector
  add/.style      = {draw, circle, node distance = 2em,inner sep=10pt}, % Sum 
	modu/.style      = {draw, circle, node distance = 2em,inner sep=10pt}, %  modulator
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
	textb/.style   = {inner sep=0pt,outer sep=0.5pt, minimum height = 1em,
      minimum width = 1em} ,
  dummy/.style   = {inner sep=0pt,outer sep=0.5pt} % Dummy
}

\newcommand{\BPF}[2] 
{  % #1 = name , #2 = rotation angle
\begin{scope}[transform shape,rotate=#2]
\draw[thick] (#1)node[](a){} +(-12pt,-12pt) rectangle +(12pt,12pt);
\draw (a) +(-8pt,0) to[bend left] +(0,0) edge[bend right] +(8pt,0);
\draw ([yshift=5pt]a) +(-8pt,0) to[bend left] +(0,0) to[bend right] +(8pt,0);
\draw ([yshift=-5pt]a) +(-8pt,0) to[bend left] +(0,0) edge[bend right] +(8pt,0);
\draw[rotate=20] ([yshift=5pt]a) +(-4pt,0) -- +(7pt,0);
\draw[rotate=20] ([yshift=-5pt]a) +(-7pt,0) -- +(4pt,0);
\end{scope}
}


\begin{tikzpicture}[auto, thick, 
  >=latex,
  every text node part/.style={align=center}
	]

\node[block]                      (tx) at (0,0) {DUT Tx\\at $\fTx$};
\node[dummy, right=5em of tx]     (mult)          {};
\node[block, right=4em of mult]   (bp)          {};
\node[block, right=2em of bp]     (rx)          {DUT Rx\\at $\fRx$};
\node[block, below=3em of mult]   (lo)          {Signal Generator\\ \vspace{0.3em} 
                                                \begin{tikzpicture}
                                                  \draw (0,0) --(0.3,0.3) -- (0.6,0) -- (0.9,0.3) -- (1.2,0) --(1.5,0.3);
                                                \end{tikzpicture}
                                                \\
                                                $f=\fRx-\fTx+\CFOtr(t)$
                                              };

% draw bpf
\BPF{bp}{0};

% draw mult
\draw[thick]                          (mult) circle (8pt);
\draw[rotate=45, line width=0.5pt]    (mult)  +(0,-8pt) -- +(0,8pt);
\draw[rotate=-45,line width=0.5pt]    (mult)  +(0,-8pt) -- +(0,8pt);

% draw connections
\draw[<-] (mult)+(-8pt,0) -- (tx);
\draw[->] (mult)+(8pt,0)  -- (bp);
\draw[<-] (mult)+(0,-8pt) -- (lo);
\draw[->] (bp)            -- (rx);

\end{tikzpicture}


==> figures/TikzDraw/overhead/source.tex <==
%!TEX root = ../../../LoraDriftPaper.tex


\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
      minimum width = 3em},
			 blockS/.style    = {draw, thick, rectangle, minimum height = 1em,
      minimum width = 1em},
  sum/.style      = {draw, circle, node distance = 2em,inner sep=1pt}, % connector
	 sumF/.style      = {draw, circle,fill, node distance = 2em,inner sep=1pt}, % connector
  add/.style      = {draw, circle, node distance = 2em,inner sep=10pt}, % Sum 
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
	textb/.style   = {inner sep=0pt,outer sep=0.5pt, minimum height = 1em,
      minimum width = 1em} ,
  dummy/.style   = {inner sep=0pt,outer sep=0.0pt} % Dummy
}
\newcommand*{\bitvector}[3]{
  \draw[fill=#3] (t_cur) -- ++( .05, .3) -- ++(#2-.1,0) -- ++(.05, -.3)
                         -- ++(-.05,-.3) -- ++(.1-#2,0) -- cycle;
  \path (t_cur) -- node[anchor=mid] {#1} ++(#2,0) node[time] (t_cur) {};
}
\newcommand*{\legendblock}[3]{
  \draw[fill=#3] (t_cur) -- ++( .05, .2) -- ++(#2-.1,0) -- ++(.05, -.2)
                         -- ++(-.05,-.2) -- ++(.1-#2,0) -- cycle;
  \path (t_cur) -- node[anchor=mid] {#1} ++(#2,0) node[time] (t_cur) {};
}

\newcommand*{\pause}[3]{
  \draw[fill=#3] (t_cur) -- ++( .01, .3) -- ++(#2-.02,0) -- ++(.01, -.3)
                         -- ++(-.01,-.3) -- ++(.02-#2,0) -- cycle;
  \path (t_cur) -- node[anchor=mid] {#1} ++(#2,0) node[time] (t_cur) {};
}


\begin{tikzpicture}[auto, thick, 
  node distance=0.1em, 
  >=triangle 45,
  every text node part/.style={align=center}
	]
  \tikzstyle{time}=[coordinate];
	


%%%%%%%%%%%%%%%%%%%% Lora
\node at (0,0) [dummy](t_cur){} ;

\draw[dotted] (t_cur) +(0,.25) node[above]  {.} -- ++(0,1) node[time](T0){} -- ++(0,0.5);
\bitvector{}{1.5}{black!30}; 
\node at (t_cur) [dummy,minimum width = 2em, right=0em of t_cur](t_cur){ ...  } ;
\node[dummy,minimum width = .1em, right=0em of t_cur](t_cur){} ;
\bitvector{}{1.5}{black!30}; 
\bitvector{}{0.375}{black!30}; 
 \draw[dotted] (t_cur) +(0,.25) node[above]  {.} -- ++(0,1) node[time](T1){} -- ++(0,0.5);
\bitvector{}{1.5}{white};
 \draw[dotted] (t_cur) +(0,.25) node[above]  {.} -- ++(0,1) node[time](T2){} -- ++(0,0.5);
\bitvector{}{1.5}{white};
\node at (t_cur) [dummy,minimum width = 2em, right=0em of t_cur](t_cur){ ...  } ;
\node[dummy,minimum width = .1em, right=0em of t_cur](t_cur){} ;
\bitvector{}{1.5}{white};
 \draw[dotted] (t_cur) +(0,.25) node[above]  {.} -- ++(0,1) node[time](T3){} -- ++(0,0.5);

\node at (0,1.9) [dummy](t_cur){} ;
\node [dummy, right=0em of t_cur](t1){\textbf{LoRa CSS packet structure}};
\draw[{Latex[length=1mm, width=2mm]}-{Latex[length=1mm, width=2mm]}] (T1) -- (T3)node [midway, above,xshift=5mm] {payload length $\Tpay$};
\draw[{Latex[length=1mm, width=2mm]}-{Latex[length=1mm, width=2mm]}] (T0) -- (T1)node [midway, above] {preamble length $\Tpre$};
\draw[{Latex[length=1mm, width=2mm]}-{Latex[length=1mm, width=2mm]}] ([yshift=-5mm] T1) -- ([yshift=-5mm] T2)node [midway, above] {$\TS$};



	%
	%\node at (4.4,0.3) [dummy](t_cur){legend:} ;
	%\node at (5.1,0.3) [dummy](t_cur){} ;
%\legendblock{overhead}{2}{black!30};
	%\legendblock{data}{2}{white};

	
	\node at (0,-1.0) [dummy](t_cur){} ;

%\node at (0,-1) [block,minimum width = 6em](enc){chirp} ;
%\node[block, right=0em of enc](mod){0} ;

 %\draw[fill=#3] (t_cur) -- ++( .1, .3) -- ++(#2-.2,0) -- ++(.1, -.3)
                         %-- ++(-.1,-.3) -- ++(.2-#2,0) -- cycle;
  %\path (t_cur) -- node[anchor=mid] {#1} ++(#2,0) node[time] (t_cur) {};
\node [dummy, below = 2 of t_cur](t_cur){} ;
 \draw[dotted] (t_cur) +(0,.25) node[above]  {.} -- ++(0,1) node[time](T0){} -- ++(0,0.5);
\bitvector{ }{0.4}{black!30};
\bitvector{ }{0.4}{black!30};
\pause{}{0.05}{black!30};
\bitvector{ }{0.4}{black!30};
\bitvector{ }{0.4}{black!30};
\pause{}{0.02}{black!30};
\bitvector{ }{0.4}{black!30};
\bitvector{ }{0.4}{black!30};
\pause{}{0.07}{black!30};
 \draw[dotted] (t_cur) +(0,.25) node[above]  {.} -- ++(0,1) node[time](T1){} -- ++(0,0.5);
\bitvector{ }{0.4}{white};
\draw[dotted] (t_cur) +(0,.25) node[above] {.} -- ++(0,1)node[time] (T2) {.}-- ++(0,0.5);
\bitvector{ }{0.4}{white};
\pause{}{0.09}{black!30};
\bitvector{ }{0.4}{white};
\bitvector{ }{0.4}{white};
\pause{}{0.06}{black!30};
\bitvector{ }{0.4}{white};
\bitvector{ }{0.4}{white};
\pause{}{0.08}{black!30};
\bitvector{ }{0.4}{white};
\bitvector{ }{0.4}{white};
\pause{}{0.06}{black!30};
\bitvector{ }{0.4}{white};

\node[dummy,minimum width = 2em, right=0em of t_cur](t_cur){ ... } ;
\node[dummy,minimum width = .1em, right=0em of t_cur](t_cur){} ;

\pause{}{0.06}{black!30};
\bitvector{ }{0.4}{white};
\bitvector{ }{0.4}{white};
\draw[dotted] (t_cur) +(0,.25) node[above] {.} -- ++(0,1)node[time] (T3) {.}-- ++(0,0.5);

\draw[{Latex[length=1mm, width=2mm]}-{Latex[length=1mm, width=2mm]}] (T1) -- (T3)node [midway, above] {payload length $\Tpay$};
\draw[{Latex[length=1mm, width=2mm]}-{Latex[length=1mm, width=2mm]}] (T0) -- (T1)node [midway, above] {preamble len. $\Tpre$};
\draw[{Latex[length=1mm, width=2mm]}-{Latex[length=1mm, width=2mm]}] ([yshift=-5mm] T1) -- ([yshift=-5mm] T2)node [midway, above] {$\TS$};



\node at (0,-1.1) [dummy](t_cur){} ;
\node [dummy, right=0em of t_cur](t1){\textbf{UCSS packet structure}};





%\draw[-](enc) -- (mod) node [draw=none,fill=none,midway,above] {};



%% Rx



\end{tikzpicture}


==> figures/UcssPnSimBer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=-24,
xmax=-19,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bit error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.478538579458355\\
-23	0.396331738437002\\
-22	0.151550751879699\\
-21	0.00900438596491228\\
-20	0.000728070175438597\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24	0.493051936772625\\
-23	0.397423739529003\\
-22	0.139120425498134\\
-21	0.0111571415120987\\
-20	0.00056140350877193\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-24	0.489404203578253\\
-23	0.411258729347641\\
-22	0.170764081255771\\
-21	0.0161552529973583\\
-20	0.000745614035087719\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
-24	0.498870939725552\\
-23	0.421834288692027\\
-22	0.243958953988745\\
-21	0.081998474446987\\
-20	0.023620907939953\\
-19	0.00192982456140351\\
-18	0\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-24	0.493808049535604\\
-23	0.405661881977671\\
-22	0.161242478176117\\
-21	0.0124386529023523\\
-20	0\\
-19	6.14035087719298e-05\\
-18	0\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-24	0.497568177870419\\
-23	0.417559385188635\\
-22	0.122444541104828\\
-21	0.0119927568498234\\
-20	0.000114035087719298\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
-24	0.501823866597186\\
-23	0.440748096656736\\
-22	0.164669098488796\\
-21	0.0153654388294774\\
-20	0.000201754385964912\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 7}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.496699669966997\\
-23	0.388471177944862\\
-22	0.144426331315013\\
-21	0.00970614035087719\\
-20	0.000149122807017544\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 8}

\end{axis}
\end{tikzpicture}%

==> figures/UcssPnSimFer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-24,
xmax=-20,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	0.980582524271845\\
-23	0.918181818181818\\
-22	0.450892857142857\\
-21	0.0475\\
-20	0.0035\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24	1\\
-23	0.90990990990991\\
-22	0.457013574660633\\
-21	0.060226595110316\\
-20	0.004\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-24	1\\
-23	0.980582524271845\\
-22	0.664473684210526\\
-21	0.0974903474903475\\
-20	0.0055\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
-24	1\\
-23	1\\
-22	0.952830188679245\\
-21	0.627329192546584\\
-20	0.208247422680412\\
-19	0.0155\\
-18	0\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-24	0.990196078431373\\
-23	0.918181818181818\\
-22	0.48792270531401\\
-21	0.0541264737406216\\
-20	0\\
-19	0.0005\\
-18	0\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-24	1\\
-23	0.893805309734513\\
-22	0.417355371900826\\
-21	0.056965595036661\\
-20	0.0015\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
-24	1\\
-23	0.952830188679245\\
-22	0.5\\
-21	0.0670650730411687\\
-20	0.0015\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 7}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	1\\
-23	0.901785714285714\\
-22	0.446902654867257\\
-21	0.044\\
-20	0.001\\
-19	0\\
-18	0\\
};
\addlegendentry{no phase noise}

\end{axis}
\end{tikzpicture}%

==> figures/UcssPnSimSymErrs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=-20,
xmax=-18,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={SNR},
ymin=0,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={symbol errors},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0.0415\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0.032\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0.0425\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	1.34639175257732\\
-19	0.11\\
-18	0\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0\\
-19	0.0035\\
-18	0\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0.0065\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0.0115\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 7}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-24	nan\\
-23	nan\\
-22	nan\\
-21	nan\\
-20	0.0085\\
-19	0\\
-18	0\\
};
\addlegendentry{PN profile 8}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\end{axis}
\end{tikzpicture}%

==> figures/combDriftMeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.796\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift rate $\freqDriftRateMeas$ in Hz/s},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2, ylabel near ticks, xlabel near ticks
]
\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.01\\
3.33333333333333	0.05\\
5	0.2\\
10	0.9\\
1000	nan\\
nan	nan\\
};
\addlegendentry{LoRa LS-5, $\loraSF$=12}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
166.666666666667	0\\
200	0.013\\
222.222222222222	0.02\\
250	0.12\\
285.714285714286	0.25\\
333.333333333333	0.4\\
500	1\\
};
\addlegendentry{LoRa LS-2, $\loraSF$=9}

\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
5	0\\
10	0.04\\
15	0.5\\
20	0.87\\
30	1\\
};
\addlegendentry{UCSS US-5, $\SF$=373}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
300	0\\
500	0\\
550	0.1\\
600	0.46\\
700	1\\
};
\addlegendentry{UCSS US-2, $\SF$=67}

\end{axis}
\end{tikzpicture}%

==> figures/driftSimBer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
mark indices={2,5,11}
]

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift rate $\freqDriftRate$ in Hz/s},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={bit error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=blue, dashed, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0\\
125	0\\
150	0\\
175	0\\
200	0\\
225	0\\
250	0\\
275	0\\
300	0\\
325	0\\
350	0\\
375	0\\
400	0\\
425	0\\
450	1.38888888888889e-05\\
475	0\\
500	2.77777777777778e-05\\
525	0.000125\\
550	0.000319444444444444\\
575	0.000708333333333333\\
600	0.00172445935868755\\
625	0.0026374370886566\\
650	0.00417710944026733\\
675	0.00599647266313933\\
700	0.00985221674876847\\
725	0.0100748416810593\\
750	0.0130997474747475\\
775	0.0141242937853107\\
800	0.0185185185185185\\
825	0.0211934156378601\\
850	0.0213365539452496\\
875	0.0221111111111111\\
900	0.0254811898512686\\
925	0.0244969378827647\\
950	0.0258888888888889\\
975	0.0273186409550046\\
1000	0.0282567049808429\\
1025	0.0292145593869732\\
1050	0.0307539682539683\\
1075	0.0266299357208448\\
1100	0.0306299603174603\\
1125	0.0269808743169399\\
1150	0.029573754789272\\
1175	0.0272131887985547\\
1200	0.0280017921146953\\
1225	0.0269808743169399\\
1250	0.0283564814814815\\
1275	0.0273069679849341\\
1300	0.0283613445378151\\
1325	0.0322420634920635\\
1350	0.0286016949152542\\
1375	0.0293756145526057\\
1400	0.0285947712418301\\
1425	0.0290178571428571\\
1450	0.0339360587002096\\
1475	0.0311259920634921\\
1500	0.0321910695742471\\
1525	0.0319567354965585\\
1550	0.0308358817533129\\
1575	0.0324519230769231\\
1600	0.0363247863247863\\
};
\addlegendentry{LoRa LS2, $\loraSF$ = 9}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
3000	0\\
3200	0\\
3400	0\\
3600	0.000625\\
3800	0\\
4000	0.00576388888888889\\
4200	0.0105555555555556\\
4400	0.00597222222222222\\
4600	0.043125\\
4800	0.0543055555555556\\
5000	0.142291666666667\\
5200	0.237268518518519\\
5400	0.306359044995409\\
5600	0.331294597349643\\
5800	0.350925925925926\\
6000	0.379084967320261\\
6200	0.371323529411765\\
6400	0.378025302530253\\
6600	0.383250825082508\\
6800	0.373487348734873\\
7000	0.381188118811881\\
};
\addlegendentry{UCSS US1, $\SF$ = 60}

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
85	0\\
90	0\\
95	0\\
100	1.19047619047619e-05\\
105	3.57142857142857e-05\\
110	0.000404761904761905\\
115	0.00197472353870458\\
120	0.00488721804511278\\
125	0.0112179487179487\\
130	0.0166847041847042\\
135	0.0225672877846791\\
140	0.0264797507788162\\
145	0.0288950531668978\\
150	0.0323624595469256\\
155	0.0354785478547855\\
160	0.0308599167822469\\
165	0.0310910772075821\\
170	0.032796451914099\\
175	0.0301664355062413\\
180	0.0311173974540311\\
185	0.0334747760490335\\
190	0.0328854314002829\\
195	0.0323295985060691\\
200	0.0339805825242718\\
};
\addlegendentry{LoRa LS2, $\loraSF$ = 9}

\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
200	0\\
230	0\\
260	0\\
290	0\\
320	0\\
350	0\\
380	0.000654761904761905\\
410	0.00589285714285714\\
440	0.00988095238095238\\
470	0.0226190476190476\\
500	0.0700595238095238\\
530	0.152083333333333\\
560	0.261019283746556\\
590	0.299272486772487\\
620	0.31977840641207\\
650	0.314775910364146\\
680	0.323668081093824\\
710	0.335219236209335\\
740	0.328736445073079\\
770	0.333686940122584\\
800	0.321310702498821\\
};
\addlegendentry{UCSS US2, $\SF$ = 60}

\addplot [color=blue, dashed, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
45	0.000390625\\
50	0.0038422131147541\\
55	0.0120535714285714\\
60	0.0205357142857143\\
65	0.0260847107438017\\
70	0.0322353603603604\\
75	0.0349702380952381\\
80	0.0330729166666667\\
85	0.0376752336448598\\
90	0.0377006880733945\\
95	0.0386832524271845\\
100	0.0334821428571429\\
};
\addlegendentry{LoRa LS3, $\loraSF$ = 10}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	0\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0.001\\
140	0\\
150	0.00034375\\
160	0.00103125\\
170	0.002125\\
180	0.00121875\\
190	0.01334375\\
200	0.0304375\\
210	0.107003726287263\\
220	0.176724137931034\\
230	0.268278301886792\\
240	0.3546875\\
250	0.404947916666667\\
};
\addlegendentry{UCSS US3, $\SF$ = 100}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	0\\
1.57894736842105	0\\
3.15789473684211	0\\
4.73684210526316	0\\
6.31578947368421	0\\
7.89473684210526	0\\
9.47368421052632	0\\
11.0526315789474	0.000236111111111111\\
12.6315789473684	0.00362016151489836\\
14.2105263157895	0.010752688172043\\
15.7894736842105	0.0176056338028169\\
17.3684210526316	0.0278964862298196\\
18.9473684210526	0.029951690821256\\
20.5263157894737	0.0299329501915709\\
22.1052631578947	0.0310386473429952\\
23.6842105263158	0.0307203389830508\\
25.2631578947368	0.0283869395711501\\
26.8421052631579	0.0280073461891644\\
28.4210526315789	0.0301339285714286\\
30	0.029389880952381\\
};
\addlegendentry{LoRa LS4, $\loraSF$ = 11}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
10	0\\
20	0\\
30	0\\
40	0\\
50	0\\
60	0\\
70	0.0147222222222222\\
80	0.252083333333333\\
90	0.356111111111111\\
100	0.38375\\
110	0.383333333333333\\
120	0.379722222222222\\
130	0.392361111111111\\
140	0.392916666666667\\
150	0.388194444444444\\
160	0.389027777777778\\
170	0.393055555555556\\
180	0.395277777777778\\
190	0.392083333333333\\
200	0.39625\\
210	0.393888888888889\\
};
\addlegendentry{UCSS US4, $\SF$ = 180}

\addplot [color=blue, dashed, line width=1.0pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0.00085\\
3.5	0.00982142857142857\\
4	0.0176094890510949\\
4.5	0.0246848739495798\\
5	0.0253177966101695\\
5.5	0.025323275862069\\
6	0.0243362831858407\\
6.5	0.0268018018018018\\
7	0.0244834710743802\\
7.5	0.0220238095238095\\
8	0.0256302521008403\\
8.5	0.0271739130434783\\
9	0.0276136363636364\\
9.5	0.0263636363636364\\
10	0.0325688073394495\\
};
\addlegendentry{LoRa LS5, $\loraSF$ = 12}

\addplot [color=red, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
10	0\\
15	0\\
20	0\\
25	0.032625\\
30	0.302625\\
35	0.34675\\
40	0.342625\\
45	0.349875\\
50	0.35025\\
55	0.346125\\
60	0.356375\\
65	0.3585\\
70	0.3485\\
75	0.357375\\
80	0.350875\\
85	0.353125\\
90	nan\\
95	0.35175\\
100	nan\\
105	nan\\
110	nan\\
};
\addlegendentry{UCSS US5, $\SF$ = 315}

\end{axis}
\end{tikzpicture}%

==> figures/driftSimFer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
mark indices={2,4,7}
]

\begin{axis}[%
width=\figurewidth,
height=0.514\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=7000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift rate $\freqDriftRate$ in Hz/s},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2, ylabel near ticks, xlabel near ticks
]
\addplot [color=blue, dashed, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0\\
125	0\\
150	0\\
175	0\\
200	0\\
225	0\\
250	0\\
275	0\\
300	0\\
325	0\\
350	0\\
375	0\\
400	0\\
425	0\\
450	0.001\\
475	0\\
500	0.002\\
525	0.009\\
550	0.023\\
575	0.048\\
600	0.112975391498881\\
625	0.17595818815331\\
650	0.2531328320802\\
675	0.320634920634921\\
700	0.497536945812808\\
725	0.523316062176166\\
750	0.573863636363636\\
775	0.570621468926554\\
800	0.731884057971015\\
825	0.748148148148148\\
850	0.731884057971015\\
875	0.808\\
900	0.795275590551181\\
925	0.795275590551181\\
950	0.808\\
975	0.834710743801653\\
1000	0.870689655172414\\
1025	0.870689655172414\\
1050	0.901785714285714\\
1075	0.834710743801653\\
1100	0.901785714285714\\
1125	0.827868852459016\\
1150	0.870689655172414\\
1175	0.821138211382114\\
1200	0.814516129032258\\
1225	0.827868852459016\\
1250	0.841666666666667\\
1275	0.855932203389831\\
1300	0.848739495798319\\
1325	0.901785714285714\\
1350	0.855932203389831\\
1375	0.893805309734513\\
1400	0.848739495798319\\
1425	0.901785714285714\\
1450	0.952830188679245\\
1475	0.901785714285714\\
1500	0.94392523364486\\
1525	0.893805309734513\\
1550	0.926605504587156\\
1575	0.971153846153846\\
1600	0.971153846153846\\
};
\addlegendentry{LoRa LS-1, $\loraSF$ = 9}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
2000	0\\
2105.26315789474	0\\
2210.52631578947	0\\
2315.78947368421	0\\
2421.05263157895	0\\
2526.31578947368	0.02\\
2631.57894736842	0.005\\
2736.84210526316	0.015\\
2842.10526315789	0.06\\
2947.36842105263	0.18\\
3052.63157894737	0.455\\
3157.8947368421	0.706293706293706\\
3263.15789473684	0.90990990990991\\
3368.42105263158	0.961904761904762\\
3473.68421052632	1\\
3578.94736842105	0.980582524271845\\
3684.21052631579	0.980582524271845\\
3789.47368421053	0.980582524271845\\
3894.73684210526	0.980582524271845\\
4000	0.94392523364486\\
};
\addlegendentry{UCSS US1, $\SF$ = 67}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
85	0\\
90	0\\
95	0\\
100	0.001\\
105	0.003\\
110	0.032\\
115	0.15955766192733\\
120	0.354385964912281\\
125	0.647435897435897\\
130	0.765151515151515\\
135	0.878260869565217\\
140	0.94392523364486\\
145	0.980582524271845\\
150	0.980582524271845\\
155	1\\
160	0.980582524271845\\
165	0.980582524271845\\
170	0.990196078431373\\
175	0.980582524271845\\
180	1\\
185	1\\
190	1\\
195	0.990196078431373\\
200	0.980582524271845\\
};
\addlegendentry{LoRa LS-2, $\loraSF$ = 9}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.005\\
115.789473684211	0.005\\
131.578947368421	0\\
147.368421052632	0.01\\
163.157894736842	0.01\\
178.947368421053	0\\
194.736842105263	0\\
210.526315789474	0\\
226.315789473684	0.005\\
242.105263157895	0.005\\
257.894736842105	0.005\\
273.684210526316	0.01\\
289.473684210526	0.025\\
305.263157894737	0.14\\
321.052631578947	0.577142857142857\\
336.842105263158	0.901785714285714\\
352.631578947368	0.971153846153846\\
368.421052631579	0.952830188679245\\
384.210526315789	1\\
400	0.980582524271845\\
};
\addlegendentry{UCSS US1, $\SF$ = 67}

\addplot [color=blue, dashed, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0\\
40	0\\
45	0.025\\
50	0.236533957845433\\
55	0.577142857142857\\
60	0.721428571428571\\
65	0.834710743801653\\
70	0.90990990990991\\
75	0.961904761904762\\
80	0.841666666666667\\
85	0.94392523364486\\
90	0.926605504587156\\
95	0.980582524271845\\
100	0.901785714285714\\
};
\addlegendentry{LoRa LS-3, $\loraSF$ = 10}

\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
100	0\\
110.526315789474	0.005\\
121.052631578947	0.045\\
131.578947368421	0.548913043478261\\
142.105263157895	0.893805309734513\\
152.631578947368	0.952830188679245\\
163.157894736842	0.94392523364486\\
173.684210526316	0.961904761904762\\
184.210526315789	0.885964912280702\\
194.736842105263	0.90990990990991\\
205.263157894737	0.935185185185185\\
215.789473684211	0.952830188679245\\
226.315789473684	0.935185185185185\\
236.842105263158	0.90990990990991\\
247.368421052632	0.926605504587156\\
257.894736842105	0.952830188679245\\
268.421052631579	0.94392523364486\\
278.947368421053	0.980582524271845\\
289.473684210526	0.980582524271845\\
300	1\\
};
\addlegendentry{UCSS US1, $\SF$ = 113}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
0	0\\
1.57894736842105	0\\
3.15789473684211	0\\
4.73684210526316	0\\
6.31578947368421	0\\
7.89473684210526	0\\
9.47368421052632	0\\
11.0526315789474	0.017\\
12.6315789473684	0.2531328320802\\
14.2105263157895	0.543010752688172\\
15.7894736842105	0.711267605633803\\
17.3684210526316	0.863247863247863\\
18.9473684210526	0.878260869565217\\
20.5263157894737	0.870689655172414\\
22.1052631578947	0.878260869565217\\
23.6842105263158	0.855932203389831\\
25.2631578947368	0.885964912280702\\
26.8421052631579	0.834710743801653\\
28.4210526315789	0.901785714285714\\
30	0.901785714285714\\
};
\addlegendentry{LoRa LS-4, $\loraSF$ = 11}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
20	0\\
22.6315789473684	0\\
25.2631578947368	0\\
27.8947368421053	0\\
30.5263157894737	0\\
33.1578947368421	0\\
35.7894736842105	0\\
38.4210526315789	0.055\\
41.0526315789474	0.345\\
43.6842105263158	0.782945736434108\\
46.3157894736842	0.961904761904762\\
48.9473684210526	0.971153846153846\\
51.5789473684211	0.980582524271845\\
54.2105263157895	0.94392523364486\\
56.8421052631579	0.971153846153846\\
59.4736842105263	0.980582524271845\\
62.1052631578947	0.961904761904762\\
64.7368421052632	0.971153846153846\\
67.3684210526316	0.961904761904762\\
70	0.952830188679245\\
};
\addlegendentry{UCSS US1, $\SF$ = 211}

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	0\\
3	0.067\\
3.5	0.554945054945055\\
4	0.737226277372263\\
4.5	0.848739495798319\\
5	0.855932203389831\\
5.5	0.870689655172414\\
6	0.893805309734513\\
6.5	0.90990990990991\\
7	0.834710743801653\\
7.5	0.801587301587302\\
8	0.848739495798319\\
8.5	0.878260869565217\\
9	0.918181818181818\\
9.5	0.918181818181818\\
10	0.926605504587156\\
};
\addlegendentry{LoRa LS-5, $\loraSF$ = 12}

\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
11	0\\
12.0526315789474	0\\
13.1052631578947	0.075\\
14.1578947368421	0.5\\
15.2105263157895	0.841666666666667\\
16.2631578947368	0.971153846153846\\
17.3157894736842	0.971153846153846\\
18.3684210526316	0.990196078431373\\
19.4210526315789	0.980582524271845\\
20.4736842105263	0.980582524271845\\
21.5263157894737	0.980582524271845\\
22.5789473684211	0.980582524271845\\
23.6315789473684	0.961904761904762\\
24.6842105263158	0.961904761904762\\
25.7368421052632	0.961904761904762\\
26.7894736842105	0.980582524271845\\
27.8421052631579	1\\
28.8947368421053	0.990196078431373\\
29.9473684210526	0.980582524271845\\
31	1\\
};
\addlegendentry{UCSS US1, $\SF$ = 373}

\end{axis}
\end{tikzpicture}%

==> figures/driftSimSymErrs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
mark indices={2,10,20,30,40}
]

\begin{axis}[%
width=\figurewidth,
height=0.521\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=7000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift rate $\freqDriftRate$ in Hz/s},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={symbol errors},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2, ylabel near ticks, xlabel near ticks
]
\addplot [color=blue, dashed, line width=1.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0\\
125	0\\
150	0\\
175	0\\
200	0\\
225	0\\
250	0\\
275	0\\
300	0\\
325	0.004\\
350	0.009\\
375	0.03\\
400	0.114\\
425	0.263\\
450	0.555\\
475	0.911\\
500	1.46\\
525	2.105\\
550	2.659\\
575	3.268\\
600	3.7572706935123\\
625	4.29790940766551\\
650	4.71177944862155\\
675	5.08253968253968\\
700	5.51231527093596\\
725	5.86528497409326\\
750	6.26136363636364\\
775	6.49152542372881\\
800	6.93478260869565\\
825	7.16296296296296\\
850	7.39855072463768\\
875	7.592\\
900	7.86614173228346\\
925	8.00787401574803\\
950	8.256\\
975	8.48760330578512\\
1000	8.62931034482759\\
1025	8.85344827586207\\
1050	8.9375\\
1075	9.27272727272727\\
1100	9.40178571428571\\
1125	9.57377049180328\\
1150	9.60344827586207\\
1175	9.7479674796748\\
1200	9.96774193548387\\
1225	10\\
1250	10.1333333333333\\
1275	10.2796610169492\\
1300	10.3697478991597\\
1325	10.4732142857143\\
1350	10.5762711864407\\
1375	10.5752212389381\\
1400	10.7647058823529\\
1425	10.7946428571429\\
1450	10.9245283018868\\
1475	11\\
1500	11.0654205607477\\
1525	11.1504424778761\\
1550	11.256880733945\\
1575	11.3942307692308\\
1600	11.4038461538462\\
};
\addlegendentry{LoRa LS-1, $\loraSF$ = 9}

\addplot [color=red, line width=1.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
2000	0\\
2105.26315789474	0\\
2210.52631578947	0\\
2315.78947368421	0\\
2421.05263157895	0\\
2526.31578947368	0.59\\
2631.57894736842	0.14\\
2736.84210526316	0.53\\
2842.10526315789	1.75\\
2947.36842105263	6.09\\
3052.63157894737	15.09\\
3157.8947368421	25.2447552447552\\
3263.15789473684	30.7117117117117\\
3368.42105263158	32.247619047619\\
3473.68421052632	35.2079207920792\\
3578.94736842105	34.3689320388349\\
3684.21052631579	34.3300970873786\\
3789.47368421053	34.8058252427184\\
3894.73684210526	32.6601941747573\\
4000	33.7476635514019\\
};
\addlegendentry{UCSS US-1, $\SF$ = 67}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	0\\
55	0\\
60	0\\
65	0\\
70	0\\
75	0\\
80	0\\
85	0.001\\
90	0.014\\
95	0.26\\
100	1.148\\
105	2.175\\
110	3.122\\
115	4.09320695102686\\
120	4.88771929824561\\
125	5.71794871794872\\
130	6.37121212121212\\
135	6.93913043478261\\
140	7.58878504672897\\
145	8.09708737864078\\
150	8.64077669902913\\
155	9.1980198019802\\
160	9.53398058252427\\
165	10.1941747572816\\
170	10.5490196078431\\
175	10.8543689320388\\
180	11.1782178217822\\
185	11.5346534653465\\
190	11.9207920792079\\
195	12.1862745098039\\
200	12.6504854368932\\
};
\addlegendentry{LoRa LS-2, $\loraSF$ = 9}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.02\\
115.789473684211	0.045\\
131.578947368421	0\\
147.368421052632	0.25\\
163.157894736842	0.21\\
178.947368421053	0\\
194.736842105263	0\\
210.526315789474	0\\
226.315789473684	0.025\\
242.105263157895	0.16\\
257.894736842105	0.125\\
273.684210526316	0.225\\
289.473684210526	0.74\\
305.263157894737	4.86\\
321.052631578947	19.3542857142857\\
336.842105263158	31.1517857142857\\
352.631578947368	33.2596153846154\\
368.421052631579	31.9433962264151\\
384.210526315789	35.2376237623762\\
400	34.5728155339806\\
};
\addlegendentry{UCSS US-2, $\SF$ = 67}

\addplot [color=blue, dashed, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
5	0\\
10	0\\
15	0\\
20	0\\
25	0\\
30	0\\
35	0.063\\
40	1.687\\
45	3.27\\
50	4.52459016393443\\
55	5.64571428571429\\
60	6.45714285714286\\
65	7.14876033057851\\
70	7.93693693693694\\
75	8.24761904761905\\
80	8.85833333333333\\
85	9.1588785046729\\
90	9.69724770642202\\
95	9.98058252427184\\
100	10.125\\
};
\addlegendentry{LoRa LS-3, $\loraSF$ = 10}

\addplot [color=red, line width=1.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
100	0\\
110.526315789474	0.03\\
121.052631578947	1.565\\
131.578947368421	20.4510869565217\\
142.105263157895	33.7433628318584\\
152.631578947368	36.5566037735849\\
163.157894736842	35.1121495327103\\
173.684210526316	36.9809523809524\\
184.210526315789	33.5701754385965\\
194.736842105263	33.027027027027\\
205.263157894737	35.2777777777778\\
215.789473684211	33.9339622641509\\
226.315789473684	33.9259259259259\\
236.842105263158	31.8738738738739\\
247.368421052632	33.2201834862385\\
257.894736842105	32.0566037735849\\
268.421052631579	30.9158878504673\\
278.947368421053	30.1456310679612\\
289.473684210526	30.0776699029126\\
300	31.9108910891089\\
};
\addlegendentry{UCSS US-3, $\SF$ = 113}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, blue}]
  table[row sep=crcr]{%
0	0\\
1.57894736842105	0\\
3.15789473684211	0\\
4.73684210526316	0\\
6.31578947368421	0\\
7.89473684210526	0\\
9.47368421052632	0.92\\
11.0526315789474	3.041\\
12.6315789473684	4.68170426065163\\
14.2105263157895	5.94623655913978\\
15.7894736842105	6.95070422535211\\
17.3684210526316	7.83760683760684\\
18.9473684210526	8.40869565217391\\
20.5263157894737	9\\
22.1052631578947	9.61739130434783\\
23.6842105263158	9.99152542372881\\
25.2631578947368	10.1578947368421\\
26.8421052631579	10.8099173553719\\
28.4210526315789	10.9910714285714\\
30	11.0267857142857\\
};
\addlegendentry{LoRa LS-4, $\loraSF$ = 11}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, red}]
  table[row sep=crcr]{%
20	0\\
22.6315789473684	0\\
25.2631578947368	0\\
27.8947368421053	0\\
30.5263157894737	0\\
33.1578947368421	0\\
35.7894736842105	0\\
38.4210526315789	1.92\\
41.0526315789474	13.835\\
43.6842105263158	32.5348837209302\\
46.3157894736842	39.4571428571429\\
48.9473684210526	41.1442307692308\\
51.5789473684211	42.2912621359223\\
54.2105263157895	40.3177570093458\\
56.8421052631579	41.2115384615385\\
59.4736842105263	43.3592233009709\\
62.1052631578947	40.552380952381\\
64.7368421052632	41.0480769230769\\
67.3684210526316	43.0761904761905\\
70	41.7924528301887\\
};
\addlegendentry{UCSS US-4, $\SF$ = 211}

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.5	0\\
1	0\\
1.5	0\\
2	0\\
2.5	1.686\\
3	4.044\\
3.5	5.85714285714286\\
4	7.00729927007299\\
4.5	8.01680672268908\\
5	8.98305084745763\\
5.5	9.51724137931035\\
6	10.0088495575221\\
6.5	10.5045045045045\\
7	10.9917355371901\\
7.5	11.0238095238095\\
8	11.5546218487395\\
8.5	11.9652173913043\\
9	11.9909090909091\\
9.5	12.0090909090909\\
10	12.1651376146789\\
};
\addlegendentry{LoRa LS-5, $\loraSF$ = 12}

\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
11	0\\
12.0526315789474	0\\
13.1052631578947	2.755\\
14.1578947368421	20.655\\
15.2105263157895	34.775\\
16.2631578947368	40.4038461538462\\
17.3157894736842	40.9903846153846\\
18.3684210526316	43\\
19.4210526315789	42.9029126213592\\
20.4736842105263	43.7087378640777\\
21.5263157894737	43.2427184466019\\
22.5789473684211	42.5339805825243\\
23.6315789473684	45.0095238095238\\
24.6842105263158	45.4285714285714\\
25.7368421052632	44.3238095238095\\
26.7894736842105	45.2815533980583\\
27.8421052631579	47.0990099009901\\
28.8947368421053	43.9411764705882\\
29.9473684210526	44.5728155339806\\
31	44.9108910891089\\
};
\addlegendentry{UCSS US-5, $\SF$ = 373}

\end{axis}
\end{tikzpicture}%

==> figures/loraDriftMeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift in Hz/s},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
166.666666666667	0\\
200	0.03\\
250	0.33\\
333.333333333333	1\\
500	1\\
666.666666666667	1\\
1000	1\\
};
\addlegendentry{SF=9 BW=62kHz}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
285.714285714286	0\\
333.333333333333	0.03\\
400	0.25\\
500	1\\
500	1\\
666.666666666667	1\\
1000	1\\
};
\addlegendentry{SF=10 BW=62kHz}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
181.818181818182	0\\
222.222222222222	0.03\\
250	0.1\\
285.714285714286	0.25\\
333.333333333333	1\\
500	1\\
1000	1\\
};
\addlegendentry{SF=11 BW=62kHz}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
200	0\\
333.333333333333	0\\
400	0.12\\
500	0.66\\
1000	1\\
1000	1\\
1000	1\\
};
\addlegendentry{SF=11 BW=125kHz}

\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
166.666666666667	0\\
200	0.013\\
222.222222222222	0.02\\
250	0.12\\
285.714285714286	0.25\\
333.333333333333	0.4\\
500	1\\
};
\addlegendentry{SF=9 BW=20kHz}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
55.5555555555556	0\\
58.8235294117647	0.05\\
66.6666666666667	0.125\\
71.4285714285714	0.17\\
76.9230769230769	0.4\\
100	1\\
200	1\\
};
\addlegendentry{SF=10 BW=20kHz}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
11.1111111111111	0\\
12.5	0.05\\
16.6666666666667	0.5\\
33.3333333333333	1\\
50	1\\
100	1\\
200	1\\
};
\addlegendentry{SF=11 BW=20kHz}

\end{axis}
\end{tikzpicture}%

==> figures/pnProfiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency offset in Hz},
ymin=-140,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={phase noise in dBc/Hz},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	-30\\
100	-100\\
1000	-120\\
10000	-130\\
};
\addlegendentry{PN profile 1}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	-20\\
100	-90\\
1000	-120\\
10000	-130\\
};
\addlegendentry{PN profile 2}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	-15\\
100	-85\\
1000	-120\\
10000	-130\\
};
\addlegendentry{PN profile 3}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, rotate=90, mycolor4}]
  table[row sep=crcr]{%
10	-10\\
100	-80\\
1000	-120\\
10000	-130\\
};
\addlegendentry{PN profile 4}

\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	-70\\
100	-100\\
1000	-100\\
10000	-110\\
};
\addlegendentry{PN profile 5}

\addplot [color=mycolor6, line width=1.0pt, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	-70\\
100	-80\\
1000	-80\\
10000	-80\\
};
\addlegendentry{PN profile 6}

\addplot [color=mycolor7, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor7}]
  table[row sep=crcr]{%
10	-60\\
100	-60\\
1000	-60\\
10000	-60\\
};
\addlegendentry{PN profile 7}

\end{axis}
\end{tikzpicture}%

==> figures/ucssDriftMeas.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={frequency drift in Hz/s},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={frame error rate},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ylabel near ticks, xlabel near ticks
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
45	0.03\\
50	0.99\\
75	0.98\\
100	1\\
nan	nan\\
};
\addlegendentry{SF=180 BW=20kHz}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
400	0\\
500	0.005\\
550	0.13\\
600	0.98\\
650	1\\
};
\addlegendentry{SF=180 BW=62kHz}

\addplot [color=mycolor3, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor3}]
  table[row sep=crcr]{%
1000	0\\
1400	0.0034\\
1600	0.026\\
1800	0.38\\
2000	0.98\\
};
\addlegendentry{SF=60 BW=62kHz}

\end{axis}
\end{tikzpicture}%
